A biased edge coloring game

We combine the ideas of edge coloring games and asymmetric graph coloring games and define the \emph{$(m,1)$-edge coloring game}, which is alternatively played by two players Maker and Breaker on a finite simple graph $G$ with a set of colors $X$. Maker plays first and colors $m$ uncolored edges on each turn. Breaker colors only one uncolored edge on each turn. They make sure that adjacent edges get distinct colors. Maker wins if eventually every edge is colored; Breaker wins if at some point, the player who is playing cannot color any edge. We define the \emph{$(m,1)$-game chromatic index} of $G$ to be the smallest nonnegative integer $k$ such that Maker has a winning strategy with $|X|=k$. We give some general upper bounds on the $(m,1)$-game chromatic indices of trees, determine the exact $(m,1)$-game chromatic indices of some caterpillars and all wheels, and show that larger $m$ does not necessarily give us smaller $(m,1)$-game chromatic index.

==> 6cases.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,722); %set diagram left start at 0, and has height of 722

%Shape: Regular Polygon [id:dp42909944293316116] 
\draw   (238,331) -- (169,400) -- (100,331) -- (169,262) -- cycle ;
%Straight Lines [id:da9468333379190215] 
\draw    (169,262) -- (169,331) ;
%Straight Lines [id:da15614959237423376] 
\draw    (169,331) -- (169,400) ;
%Straight Lines [id:da5011557740237182] 
\draw    (100,331) -- (169,331) ;
%Straight Lines [id:da8155949672078775] 
\draw    (169,331) -- (238,331) ;
%Shape: Circle [id:dp38134875201160634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.5,262) .. controls (163.5,258.96) and (165.96,256.5) .. (169,256.5) .. controls (172.04,256.5) and (174.5,258.96) .. (174.5,262) .. controls (174.5,265.04) and (172.04,267.5) .. (169,267.5) .. controls (165.96,267.5) and (163.5,265.04) .. (163.5,262) -- cycle ;
%Shape: Circle [id:dp9790891761932179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.5,331) .. controls (163.5,327.96) and (165.96,325.5) .. (169,325.5) .. controls (172.04,325.5) and (174.5,327.96) .. (174.5,331) .. controls (174.5,334.04) and (172.04,336.5) .. (169,336.5) .. controls (165.96,336.5) and (163.5,334.04) .. (163.5,331) -- cycle ;
%Shape: Circle [id:dp08738619711079076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.5,331) .. controls (94.5,327.96) and (96.96,325.5) .. (100,325.5) .. controls (103.04,325.5) and (105.5,327.96) .. (105.5,331) .. controls (105.5,334.04) and (103.04,336.5) .. (100,336.5) .. controls (96.96,336.5) and (94.5,334.04) .. (94.5,331) -- cycle ;
%Shape: Circle [id:dp8270417746427052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.5,331) .. controls (232.5,327.96) and (234.96,325.5) .. (238,325.5) .. controls (241.04,325.5) and (243.5,327.96) .. (243.5,331) .. controls (243.5,334.04) and (241.04,336.5) .. (238,336.5) .. controls (234.96,336.5) and (232.5,334.04) .. (232.5,331) -- cycle ;
%Shape: Circle [id:dp7396156157790537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.5,400) .. controls (163.5,396.96) and (165.96,394.5) .. (169,394.5) .. controls (172.04,394.5) and (174.5,396.96) .. (174.5,400) .. controls (174.5,403.04) and (172.04,405.5) .. (169,405.5) .. controls (165.96,405.5) and (163.5,403.04) .. (163.5,400) -- cycle ;
%Shape: Regular Polygon [id:dp3999646230015934] 
\draw   (410,331) -- (341,400) -- (272,331) -- (341,262) -- cycle ;
%Straight Lines [id:da08755585290665913] 
\draw    (341,262) -- (341,331) ;
%Straight Lines [id:da3996728762846651] 
\draw    (341,331) -- (341,400) ;
%Straight Lines [id:da05277293814338879] 
\draw    (272,331) -- (341,331) ;
%Straight Lines [id:da2281880759270336] 
\draw    (341,331) -- (410,331) ;
%Shape: Circle [id:dp13378370825321562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.5,262) .. controls (335.5,258.96) and (337.96,256.5) .. (341,256.5) .. controls (344.04,256.5) and (346.5,258.96) .. (346.5,262) .. controls (346.5,265.04) and (344.04,267.5) .. (341,267.5) .. controls (337.96,267.5) and (335.5,265.04) .. (335.5,262) -- cycle ;
%Shape: Circle [id:dp48595445053547603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.5,331) .. controls (335.5,327.96) and (337.96,325.5) .. (341,325.5) .. controls (344.04,325.5) and (346.5,327.96) .. (346.5,331) .. controls (346.5,334.04) and (344.04,336.5) .. (341,336.5) .. controls (337.96,336.5) and (335.5,334.04) .. (335.5,331) -- cycle ;
%Shape: Circle [id:dp4599168505030171] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.5,331) .. controls (266.5,327.96) and (268.96,325.5) .. (272,325.5) .. controls (275.04,325.5) and (277.5,327.96) .. (277.5,331) .. controls (277.5,334.04) and (275.04,336.5) .. (272,336.5) .. controls (268.96,336.5) and (266.5,334.04) .. (266.5,331) -- cycle ;
%Shape: Circle [id:dp9692357712289061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.5,331) .. controls (404.5,327.96) and (406.96,325.5) .. (410,325.5) .. controls (413.04,325.5) and (415.5,327.96) .. (415.5,331) .. controls (415.5,334.04) and (413.04,336.5) .. (410,336.5) .. controls (406.96,336.5) and (404.5,334.04) .. (404.5,331) -- cycle ;
%Shape: Circle [id:dp10758561927687849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.5,400) .. controls (335.5,396.96) and (337.96,394.5) .. (341,394.5) .. controls (344.04,394.5) and (346.5,396.96) .. (346.5,400) .. controls (346.5,403.04) and (344.04,405.5) .. (341,405.5) .. controls (337.96,405.5) and (335.5,403.04) .. (335.5,400) -- cycle ;
%Shape: Regular Polygon [id:dp08950776080569289] 
\draw   (579,331) -- (510,400) -- (441,331) -- (510,262) -- cycle ;
%Straight Lines [id:da8325948096279756] 
\draw    (510,262) -- (510,331) ;
%Straight Lines [id:da09089801671578002] 
\draw    (510,331) -- (510,400) ;
%Straight Lines [id:da915240306488444] 
\draw    (441,331) -- (510,331) ;
%Straight Lines [id:da47975761063796285] 
\draw    (510,331) -- (579,331) ;
%Shape: Circle [id:dp5817359706574834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.5,262) .. controls (504.5,258.96) and (506.96,256.5) .. (510,256.5) .. controls (513.04,256.5) and (515.5,258.96) .. (515.5,262) .. controls (515.5,265.04) and (513.04,267.5) .. (510,267.5) .. controls (506.96,267.5) and (504.5,265.04) .. (504.5,262) -- cycle ;
%Shape: Circle [id:dp6302476299067381] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.5,331) .. controls (504.5,327.96) and (506.96,325.5) .. (510,325.5) .. controls (513.04,325.5) and (515.5,327.96) .. (515.5,331) .. controls (515.5,334.04) and (513.04,336.5) .. (510,336.5) .. controls (506.96,336.5) and (504.5,334.04) .. (504.5,331) -- cycle ;
%Shape: Circle [id:dp14881266077965627] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.5,331) .. controls (435.5,327.96) and (437.96,325.5) .. (441,325.5) .. controls (444.04,325.5) and (446.5,327.96) .. (446.5,331) .. controls (446.5,334.04) and (444.04,336.5) .. (441,336.5) .. controls (437.96,336.5) and (435.5,334.04) .. (435.5,331) -- cycle ;
%Shape: Circle [id:dp9256814027726943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (573.5,331) .. controls (573.5,327.96) and (575.96,325.5) .. (579,325.5) .. controls (582.04,325.5) and (584.5,327.96) .. (584.5,331) .. controls (584.5,334.04) and (582.04,336.5) .. (579,336.5) .. controls (575.96,336.5) and (573.5,334.04) .. (573.5,331) -- cycle ;
%Shape: Circle [id:dp8851859758034089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.5,400) .. controls (504.5,396.96) and (506.96,394.5) .. (510,394.5) .. controls (513.04,394.5) and (515.5,396.96) .. (515.5,400) .. controls (515.5,403.04) and (513.04,405.5) .. (510,405.5) .. controls (506.96,405.5) and (504.5,403.04) .. (504.5,400) -- cycle ;
%Shape: Regular Polygon [id:dp666448942667573] 
\draw   (238,518) -- (169,587) -- (100,518) -- (169,449) -- cycle ;
%Straight Lines [id:da6174351788647219] 
\draw    (169,449) -- (169,518) ;
%Straight Lines [id:da23111165298615055] 
\draw    (169,518) -- (169,587) ;
%Straight Lines [id:da7533382651755367] 
\draw    (100,518) -- (169,518) ;
%Straight Lines [id:da4593113131813027] 
\draw    (169,518) -- (238,518) ;
%Shape: Circle [id:dp9269370250482314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.5,449) .. controls (163.5,445.96) and (165.96,443.5) .. (169,443.5) .. controls (172.04,443.5) and (174.5,445.96) .. (174.5,449) .. controls (174.5,452.04) and (172.04,454.5) .. (169,454.5) .. controls (165.96,454.5) and (163.5,452.04) .. (163.5,449) -- cycle ;
%Shape: Circle [id:dp47919355446892253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.5,518) .. controls (163.5,514.96) and (165.96,512.5) .. (169,512.5) .. controls (172.04,512.5) and (174.5,514.96) .. (174.5,518) .. controls (174.5,521.04) and (172.04,523.5) .. (169,523.5) .. controls (165.96,523.5) and (163.5,521.04) .. (163.5,518) -- cycle ;
%Shape: Circle [id:dp7772721429879981] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.5,518) .. controls (94.5,514.96) and (96.96,512.5) .. (100,512.5) .. controls (103.04,512.5) and (105.5,514.96) .. (105.5,518) .. controls (105.5,521.04) and (103.04,523.5) .. (100,523.5) .. controls (96.96,523.5) and (94.5,521.04) .. (94.5,518) -- cycle ;
%Shape: Circle [id:dp4388799425452339] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.5,518) .. controls (232.5,514.96) and (234.96,512.5) .. (238,512.5) .. controls (241.04,512.5) and (243.5,514.96) .. (243.5,518) .. controls (243.5,521.04) and (241.04,523.5) .. (238,523.5) .. controls (234.96,523.5) and (232.5,521.04) .. (232.5,518) -- cycle ;
%Shape: Circle [id:dp7924069745828641] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.5,587) .. controls (163.5,583.96) and (165.96,581.5) .. (169,581.5) .. controls (172.04,581.5) and (174.5,583.96) .. (174.5,587) .. controls (174.5,590.04) and (172.04,592.5) .. (169,592.5) .. controls (165.96,592.5) and (163.5,590.04) .. (163.5,587) -- cycle ;
%Shape: Regular Polygon [id:dp20291108332622088] 
\draw   (410,518) -- (341,587) -- (272,518) -- (341,449) -- cycle ;
%Straight Lines [id:da25506552699027907] 
\draw    (341,449) -- (341,518) ;
%Straight Lines [id:da1177478342406455] 
\draw    (341,518) -- (341,587) ;
%Straight Lines [id:da11224249183671442] 
\draw    (272,518) -- (341,518) ;
%Straight Lines [id:da2187412033676528] 
\draw    (341,518) -- (410,518) ;
%Shape: Circle [id:dp8998310329039245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.5,449) .. controls (335.5,445.96) and (337.96,443.5) .. (341,443.5) .. controls (344.04,443.5) and (346.5,445.96) .. (346.5,449) .. controls (346.5,452.04) and (344.04,454.5) .. (341,454.5) .. controls (337.96,454.5) and (335.5,452.04) .. (335.5,449) -- cycle ;
%Shape: Circle [id:dp8746912546040662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.5,518) .. controls (335.5,514.96) and (337.96,512.5) .. (341,512.5) .. controls (344.04,512.5) and (346.5,514.96) .. (346.5,518) .. controls (346.5,521.04) and (344.04,523.5) .. (341,523.5) .. controls (337.96,523.5) and (335.5,521.04) .. (335.5,518) -- cycle ;
%Shape: Circle [id:dp00226571836713485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.5,518) .. controls (266.5,514.96) and (268.96,512.5) .. (272,512.5) .. controls (275.04,512.5) and (277.5,514.96) .. (277.5,518) .. controls (277.5,521.04) and (275.04,523.5) .. (272,523.5) .. controls (268.96,523.5) and (266.5,521.04) .. (266.5,518) -- cycle ;
%Shape: Circle [id:dp865559102462838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.5,518) .. controls (404.5,514.96) and (406.96,512.5) .. (410,512.5) .. controls (413.04,512.5) and (415.5,514.96) .. (415.5,518) .. controls (415.5,521.04) and (413.04,523.5) .. (410,523.5) .. controls (406.96,523.5) and (404.5,521.04) .. (404.5,518) -- cycle ;
%Shape: Circle [id:dp3131052912921308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.5,587) .. controls (335.5,583.96) and (337.96,581.5) .. (341,581.5) .. controls (344.04,581.5) and (346.5,583.96) .. (346.5,587) .. controls (346.5,590.04) and (344.04,592.5) .. (341,592.5) .. controls (337.96,592.5) and (335.5,590.04) .. (335.5,587) -- cycle ;
%Shape: Regular Polygon [id:dp5406233108750473] 
\draw   (579,518) -- (510,587) -- (441,518) -- (510,449) -- cycle ;
%Straight Lines [id:da5221537798248808] 
\draw    (510,449) -- (510,518) ;
%Straight Lines [id:da11956072660924599] 
\draw    (510,518) -- (510,587) ;
%Straight Lines [id:da2363836354119846] 
\draw    (441,518) -- (510,518) ;
%Straight Lines [id:da4497903963734642] 
\draw    (510,518) -- (579,518) ;
%Shape: Circle [id:dp13280301464251187] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.5,449) .. controls (504.5,445.96) and (506.96,443.5) .. (510,443.5) .. controls (513.04,443.5) and (515.5,445.96) .. (515.5,449) .. controls (515.5,452.04) and (513.04,454.5) .. (510,454.5) .. controls (506.96,454.5) and (504.5,452.04) .. (504.5,449) -- cycle ;
%Shape: Circle [id:dp7448966411970215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.5,518) .. controls (504.5,514.96) and (506.96,512.5) .. (510,512.5) .. controls (513.04,512.5) and (515.5,514.96) .. (515.5,518) .. controls (515.5,521.04) and (513.04,523.5) .. (510,523.5) .. controls (506.96,523.5) and (504.5,521.04) .. (504.5,518) -- cycle ;
%Shape: Circle [id:dp9119234635681179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.5,518) .. controls (435.5,514.96) and (437.96,512.5) .. (441,512.5) .. controls (444.04,512.5) and (446.5,514.96) .. (446.5,518) .. controls (446.5,521.04) and (444.04,523.5) .. (441,523.5) .. controls (437.96,523.5) and (435.5,521.04) .. (435.5,518) -- cycle ;
%Shape: Circle [id:dp523654081764571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (573.5,518) .. controls (573.5,514.96) and (575.96,512.5) .. (579,512.5) .. controls (582.04,512.5) and (584.5,514.96) .. (584.5,518) .. controls (584.5,521.04) and (582.04,523.5) .. (579,523.5) .. controls (575.96,523.5) and (573.5,521.04) .. (573.5,518) -- cycle ;
%Shape: Circle [id:dp60168945298488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.5,587) .. controls (504.5,583.96) and (506.96,581.5) .. (510,581.5) .. controls (513.04,581.5) and (515.5,583.96) .. (515.5,587) .. controls (515.5,590.04) and (513.04,592.5) .. (510,592.5) .. controls (506.96,592.5) and (504.5,590.04) .. (504.5,587) -- cycle ;

% Text Node
\draw (169,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{m1}$};
% Text Node
\draw (131,315) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{b1}$};
% Text Node
\draw (183,334) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle D_{m2}$};
% Text Node
\draw (113,366) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{m1}$};
% Text Node
\draw (203,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{m2}$};
% Text Node
\draw (341,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{m1}$};
% Text Node
\draw (315,350) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{b1}$};
% Text Node
\draw (285,366) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{m1}$};
% Text Node
\draw (375,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle D_{m2}$};
% Text Node
\draw (278,279) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{m2}$};
% Text Node
\draw (510,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{m1}$};
% Text Node
\draw (472,315) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{m2}$};
% Text Node
\draw (524,334) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{b1}$};
% Text Node
\draw (454,366) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{m1}$};
% Text Node
\draw (544,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle D_{m2}$};
% Text Node
\draw (169,483) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{m1}$};
% Text Node
\draw (139,537) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{m2}$};
% Text Node
\draw (113,553) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{m1}$};
% Text Node
\draw (203,552) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle D_{m2}$};
% Text Node
\draw (108,467) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{b1}$};
% Text Node
\draw (341,483) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{m1}$};
% Text Node
\draw (311,537) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{m2}$};
% Text Node
\draw (285,553) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{m1}$};
% Text Node
\draw (375,552) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{b1}$};
% Text Node
\draw (278,466) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle D_{m2}$};
% Text Node
\draw (510,483) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{m1}$};
% Text Node
\draw (472,502) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{m2}$};
% Text Node
\draw (524,521) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle D_{m2}$};
% Text Node
\draw (454,553) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{m1}$};
% Text Node
\draw (544,472) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{b1}$};


\end{tikzpicture}
\caption{Breaker's choices and Maker's responses.}
\label{6cases}

==> W3.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,355); %set diagram left start at 0, and has height of 355

%Shape: Regular Polygon [id:dp9184152681172175] 
\draw   (386,190) -- (278,252.35) -- (278,127.65) -- cycle ;
%Straight Lines [id:da48536619970452644] 
\draw    (278,127.65) -- (314,190) ;
%Straight Lines [id:da5449210939466966] 
\draw    (278,252.35) -- (314,190) ;
%Straight Lines [id:da8000002508343065] 
\draw    (314,190) -- (386,190) ;
%Shape: Circle [id:dp9155631943886404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.5,127.65) .. controls (272.5,124.61) and (274.96,122.15) .. (278,122.15) .. controls (281.04,122.15) and (283.5,124.61) .. (283.5,127.65) .. controls (283.5,130.68) and (281.04,133.15) .. (278,133.15) .. controls (274.96,133.15) and (272.5,130.68) .. (272.5,127.65) -- cycle ;
%Shape: Circle [id:dp5230788644377433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.5,190) .. controls (308.5,186.96) and (310.96,184.5) .. (314,184.5) .. controls (317.04,184.5) and (319.5,186.96) .. (319.5,190) .. controls (319.5,193.04) and (317.04,195.5) .. (314,195.5) .. controls (310.96,195.5) and (308.5,193.04) .. (308.5,190) -- cycle ;
%Shape: Circle [id:dp08069679323120438] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.5,252.35) .. controls (272.5,249.32) and (274.96,246.85) .. (278,246.85) .. controls (281.04,246.85) and (283.5,249.32) .. (283.5,252.35) .. controls (283.5,255.39) and (281.04,257.85) .. (278,257.85) .. controls (274.96,257.85) and (272.5,255.39) .. (272.5,252.35) -- cycle ;
%Shape: Circle [id:dp8237866728690764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.5,190) .. controls (380.5,186.96) and (382.96,184.5) .. (386,184.5) .. controls (389.04,184.5) and (391.5,186.96) .. (391.5,190) .. controls (391.5,193.04) and (389.04,195.5) .. (386,195.5) .. controls (382.96,195.5) and (380.5,193.04) .. (380.5,190) -- cycle ;

% Text Node
\draw (299,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (287,198) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (333,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (326,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{1}$};
% Text Node
\draw (331,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{2}$};
% Text Node
\draw (258,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{3}$};


\end{tikzpicture}
\caption{Spokes and rim edges in $W_3$.}
\label{W3}

==> W4.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Regular Polygon [id:dp7827158615658734] 
\draw   (376,93) -- (307,162) -- (238,93) -- (307,24) -- cycle ;
%Straight Lines [id:da42019720067231314] 
\draw    (307,24) -- (307,93) ;
%Straight Lines [id:da6690038444475543] 
\draw    (307,93) -- (307,162) ;
%Straight Lines [id:da31494006415266207] 
\draw    (238,93) -- (307,93) ;
%Straight Lines [id:da6102648842131524] 
\draw    (307,93) -- (376,93) ;
%Shape: Circle [id:dp22508607448494367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.5,24) .. controls (301.5,20.96) and (303.96,18.5) .. (307,18.5) .. controls (310.04,18.5) and (312.5,20.96) .. (312.5,24) .. controls (312.5,27.04) and (310.04,29.5) .. (307,29.5) .. controls (303.96,29.5) and (301.5,27.04) .. (301.5,24) -- cycle ;
%Shape: Circle [id:dp8040688280307766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.5,93) .. controls (301.5,89.96) and (303.96,87.5) .. (307,87.5) .. controls (310.04,87.5) and (312.5,89.96) .. (312.5,93) .. controls (312.5,96.04) and (310.04,98.5) .. (307,98.5) .. controls (303.96,98.5) and (301.5,96.04) .. (301.5,93) -- cycle ;
%Shape: Circle [id:dp5815787380684161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.5,93) .. controls (232.5,89.96) and (234.96,87.5) .. (238,87.5) .. controls (241.04,87.5) and (243.5,89.96) .. (243.5,93) .. controls (243.5,96.04) and (241.04,98.5) .. (238,98.5) .. controls (234.96,98.5) and (232.5,96.04) .. (232.5,93) -- cycle ;
%Shape: Circle [id:dp6847212758772374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.5,93) .. controls (370.5,89.96) and (372.96,87.5) .. (376,87.5) .. controls (379.04,87.5) and (381.5,89.96) .. (381.5,93) .. controls (381.5,96.04) and (379.04,98.5) .. (376,98.5) .. controls (372.96,98.5) and (370.5,96.04) .. (370.5,93) -- cycle ;
%Shape: Circle [id:dp10450836082760384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.5,162) .. controls (301.5,158.96) and (303.96,156.5) .. (307,156.5) .. controls (310.04,156.5) and (312.5,158.96) .. (312.5,162) .. controls (312.5,165.04) and (310.04,167.5) .. (307,167.5) .. controls (303.96,167.5) and (301.5,165.04) .. (301.5,162) -- cycle ;
%Shape: Regular Polygon [id:dp47438403400360896] 
\draw   (569,93) -- (500,162) -- (431,93) -- (500,24) -- cycle ;
%Straight Lines [id:da10793714268328491] 
\draw    (500,24) -- (500,93) ;
%Straight Lines [id:da473102344108973] 
\draw    (500,93) -- (500,162) ;
%Straight Lines [id:da8267351021497746] 
\draw    (431,93) -- (500,93) ;
%Straight Lines [id:da5297928066447666] 
\draw    (500,93) -- (569,93) ;
%Shape: Circle [id:dp987548191470909] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.5,24) .. controls (494.5,20.96) and (496.96,18.5) .. (500,18.5) .. controls (503.04,18.5) and (505.5,20.96) .. (505.5,24) .. controls (505.5,27.04) and (503.04,29.5) .. (500,29.5) .. controls (496.96,29.5) and (494.5,27.04) .. (494.5,24) -- cycle ;
%Shape: Circle [id:dp12212185755953642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.5,93) .. controls (494.5,89.96) and (496.96,87.5) .. (500,87.5) .. controls (503.04,87.5) and (505.5,89.96) .. (505.5,93) .. controls (505.5,96.04) and (503.04,98.5) .. (500,98.5) .. controls (496.96,98.5) and (494.5,96.04) .. (494.5,93) -- cycle ;
%Shape: Circle [id:dp8051376554965657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.5,93) .. controls (425.5,89.96) and (427.96,87.5) .. (431,87.5) .. controls (434.04,87.5) and (436.5,89.96) .. (436.5,93) .. controls (436.5,96.04) and (434.04,98.5) .. (431,98.5) .. controls (427.96,98.5) and (425.5,96.04) .. (425.5,93) -- cycle ;
%Shape: Circle [id:dp00044963567779388036] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (563.5,93) .. controls (563.5,89.96) and (565.96,87.5) .. (569,87.5) .. controls (572.04,87.5) and (574.5,89.96) .. (574.5,93) .. controls (574.5,96.04) and (572.04,98.5) .. (569,98.5) .. controls (565.96,98.5) and (563.5,96.04) .. (563.5,93) -- cycle ;
%Shape: Circle [id:dp135370007088647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.5,162) .. controls (494.5,158.96) and (496.96,156.5) .. (500,156.5) .. controls (503.04,156.5) and (505.5,158.96) .. (505.5,162) .. controls (505.5,165.04) and (503.04,167.5) .. (500,167.5) .. controls (496.96,167.5) and (494.5,165.04) .. (494.5,162) -- cycle ;

% Text Node
\draw (308,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (269,79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (290,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (327,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (256,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{1}$};
% Text Node
\draw (341,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{2}$};
% Text Node
\draw (341,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{3}$};
% Text Node
\draw (253,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{4}$};
% Text Node
\draw (501,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A$};
% Text Node
\draw (462,79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B$};
% Text Node
\draw (483,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C$};
% Text Node
\draw (520,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle D$};
% Text Node
\draw (449,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A$};
% Text Node
\draw (534,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B$};
% Text Node
\draw (534,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C$};
% Text Node
\draw (446,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle D$};
% Text Node
\draw (295,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (490,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};


\end{tikzpicture}
\caption{(a) Spokes and rim edges. (b) The only possible edge coloring.}
\label{W4}
